Efficient Decentralized Learning Dynamics for Extensive-Form Coarse Correlated Equilibrium: No Expensive Computation of Stationary Distributions Required

While in two-player zero-sum games the Nash equilibrium is a well-established prescriptive notion of optimal play, its applicability as a prescriptive tool beyond that setting is limited. Consequently, the study of decentralized learning dynamics that guarantee convergence to correlated solution concepts in multiplayer, general-sum extensive-form (i.e., tree-form) games has become an important topic of active research. The per-iteration complexity of the currently known learning dynamics depends on the specific correlated solution concept considered. For example, in the case of extensive-form correlated equilibrium (EFCE), all known dynamics require, as an intermediate step at each iteration, to compute the stationary distribution of multiple Markov chains, an expensive operation in practice. Oppositely, in the case of normal-form coarse correlated equilibrium (NFCCE), simple no-external-regret learning dynamics that amount to a linear-time traversal of the tree-form decision space of each agent suffice to guarantee convergence. This paper focuses on extensive-form coarse correlated equilibrium (EFCCE), an intermediate solution concept that is a subset of NFCCE and a superset of EFCE. Being a superset of EFCE, any learning dynamics for EFCE automatically guarantees convergence to EFCCE. However, since EFCCE is a simpler solution concept, this begs the question: do learning dynamics for EFCCE that avoid the expensive computation of stationary distributions exist? This paper answers the previous question in the positive. Our learning dynamics only require the orchestration of no-external-regret minimizers, thus showing that EFCCE is more akin to NFCCE than to EFCE from a learning perspective. Our dynamics guarantees that the empirical frequency of play after $T$ iteration is a $O(1/\sqrt{T})$-approximate EFCCE with high probability, and an EFCCE almost surely in the limit.

==> tree_example.tex <==
\begin{tikzpicture}[>=latex',baseline=0pt,scale=.9]
    \def\done{.8*1.6}
    \def\dtwo{.40*1.6}
    \def\dleaf{.22*1.6}
    \def\dvert{-.8*1.2}

    \node[fill=black,draw=black,circle,inner sep=.5mm] (A) at (0, 0) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l0) at ($(\done, \dvert)$) {};
    \node[fill=white,draw=black,circle,inner sep=.5mm] (X) at ($(-\done,\dvert)$) {};
    \node[fill=black,draw=black,circle,inner sep=.5mm] (B) at ($(X) + (-\dtwo, \dvert)$) {};
    \node[fill=black,draw=black,circle,inner sep=.5mm] (C) at ($(X) + (\dtwo, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l1) at ($(B) + (-\dleaf, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l2) at ($(B) + (\dleaf, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l3) at ($(C) + (-\dleaf, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l4) at ($(C) + (\dleaf, \dvert)$) {};
    
\iftrue
    \draw[semithick] (A) edge[->] node[fill=white,inner sep=.9] {\small\seq{1}} (X);
    \draw[semithick] (A) edge[->] node[fill=white,inner sep=.9] {\small\seq{2}} (l0);
    \draw[->,semithick] (B) --node[fill=white,inner sep=.9] {\small\seq{3}} (l1);
    \draw[->,semithick] (B) --node[fill=white,inner sep=.9] {\small\seq{4}} (l2);
    \draw[->,semithick] (C) --node[fill=white,inner sep=.9] {\small\seq{5}} (l3);
    \draw[->,semithick] (C) --node[fill=white,inner sep=.9] {\small\seq{6}} (l4);

    \draw[->,semithick] (X) -- (B);
    \draw[->,semithick] (X) -- (C);
    
    \draw[black!60!white] (X) circle (.2);
    \node[black!60!white]  at ($(X) + (-.4, 0)$) {\textsc{r}};

    \draw[black!60!white] (A) circle (.2);
    \node[black!60!white]  at ($(A) + (-.4, 0)$) {\textsc{a}};
    
    \draw[black!60!white] (B) circle (.2);
    \node[black!60!white]  at ($(B) + (-.38, 0)$) {\textsc{b}};
    
    \draw[black!60!white] (C) circle (.2);
    \node[black!60!white]  at ($(C) + (-.38, 0)$) {\textsc{c}};
\else
    \draw[semithick] (A) edge[->]  (X);
    \draw[->,semithick] (A) -- (Y);
    \draw[->,semithick] (B) -- (l1);
    \draw[->,semithick] (B) -- (l2);
    \draw[->,semithick] (C) -- (l3);
    \draw[->,semithick] (C) -- (l4);
    \draw[->,semithick] (D1) -- (l5);
    %\draw[semithick] (D1) --node[fill=white,inner xsep=0,inner ysep=.9] {\small$8$} (l6);
    \draw[->,semithick] (D1) -- (l7);
    \draw[->,semithick] (D2) --(l8);
    %\draw[semithick] (D2) --node[fill=white,inner xsep=0,inner ysep=.9] {\small$8$} (l9);
    \draw[->,semithick] (D2) -- (l10);
    \draw[->,semithick] (X) -- (B);
    \draw[->,semithick] (X) -- (C);
    \draw[->,semithick] (Y) -- (D1);
    \draw[->,semithick] (Y) -- (D2);
\fi
    
    
    
    % \node[black!60!white]  at ($(l1) + (-.3, 0)$) {$z$};
\end{tikzpicture}
